StaleBench: Isolating Stale Retrieval in Agent Memory, and Pricing the Fix

An agent that stores facts over time eventually stores several versions of the same fact. Asked a value-agnostic question - "which team does X play for now?" - a similarity retriever cannot prefer the current version, because every version matches the entity the query names. StaleBench isolates this stale-retrieval failure on 892 real updating facts, with currency labels from the source (Wikidata validity years via TempLAMA), never from a retrieval score. Our central result is that retrieval metrics can rank memory policies backwards: a retention policy and its retain-everything control return the identical statement at rank 1 for every test query, yet differ by 29.5 and 65.6 points in reader accuracy on two readers when no date is shown. Contamination@5, the metric we add, ranks them correctly where current@1 and current@5 do not. Withdrawing the lexical anchor that statements carry costs deployed keying mechanisms tens of points of freshness; entity resolution on both the write path and the query recovers most of the loss. Three deployed systems (Mem0, Graphiti, LangMem) and a reimplemented ERASE each handle supersession differently, and no single scoring convention describes all four. We release the data, a frozen evaluator, and reference baselines.

==> fig_overview.tex <==
\begin{tikzpicture}[
  font=\scriptsize,
  box/.style={draw, rounded corners=2pt, align=center, inner sep=2pt,
              minimum height=2.2em, text width=#1},
  lab/.style={font=\scriptsize, text=black!65, align=center},
  ttl/.style={font=\small\bfseries, anchor=south west, inner sep=1pt},
  arr/.style={-{Stealth[length=4pt]}, semithick},
  pan/.style={draw=black!30, rounded corners=3pt, inner sep=4pt}]

\node[box=2.25cm] (triple) at (0,0) {TempLAMA triple\\$(S,\,r,\,v)$\\yearly validity};
\node[box=2.25cm, right=3.5mm of triple] (runs) {one statement\\per value change\\(year as metadata)};
\node[box=2.25cm, right=3.5mm of runs] (stream) {chronological\\stream + one\\query per fact};
\draw[arr] (triple) -- (runs);
\draw[arr] (runs) -- (stream);
\node[lab, below=1.5mm of runs] (knobs) {knobs: anchor $a$ (short form on later mentions);\\paraphrase $p$ (non-canonical template)};
\node[lab, above=1.5mm of runs] (label) {label = source-defined current value, never a retrieval score};
\node[pan, fit=(triple)(runs)(stream)(knobs)(label)] (pa) {};
\node[ttl] at (pa.north west) {(a) build};

\node[box=2.7cm, anchor=north west] (sa) at ($(pa.north east)+(6mm,-1mm)$)
  {\textbf{store all}: similarity top-$k$\\(+ time-rerank, recency weight)};
\node[box=2.7cm, below=2.5mm of sa] (ret)
  {\textbf{retention} = keyer $\times$ mechanism\\keyer: threshold $|$ gazetteer $|$ fuzzy $|$\\linker $|$ LLM $|$ oracle\\mechanism: overwrite $|$ invalidate};
\node[lab, right=2mm of ret.east, text width=2.05cm, align=left, anchor=west] (paths)
  {\emph{write path}: key the incoming statement to a slot\\[2pt]
   \emph{read path}: resolve the query to a key};
\node[pan, fit=(sa)(ret)(paths)] (pb) {};
\node[ttl] at (pb.north west) {(b) policies};
\draw[arr] (stream.east) -- ++(3mm,0) |- (sa.west);
\draw[arr] (stream.east) -- ++(3mm,0) |- (ret.west);

\node[box=2.7cm, anchor=north west] (retr) at ($(pb.north east)+(6mm,-1mm)$)
  {\textbf{retrieval}: current@1, stale, miss;\\current@$k$, contamination@$k$, slots};
\node[box=2.7cm, below=2.5mm of retr] (text)
  {\textbf{by text}: does the surfaced\\memory name the current value?};
\node[box=2.7cm, below=2.5mm of text] (reader)
  {\textbf{reader}: top-5 as context;\\correct / stale / hedged};
\node[pan, fit=(retr)(text)(reader)] (pc) {};
\node[ttl] at (pc.north west) {(c) score};
\draw[arr] (pb.east) -- ++(3mm,0) |- (retr.west);
\draw[arr] (pb.east) -- ++(3mm,0) |- (text.west);
\draw[arr] (pb.east) -- ++(3mm,0) |- (reader.west);

\node[lab, below=1.5mm of current bounding box.south, text width=15cm]
  {every policy consumes the same stream and returns a top-$k$ per query; the top-$k$ is scored three ways. Deployed systems (Mem0, Graphiti, LangMem) and a reimplemented ERASE enter at (b) and are scored by all three.};
\end{tikzpicture}

